Conditional Variable Selection for Intelligent Test

Intelligent test requires efficient and effective analysis of high-dimensional data in a large scale. Traditionally, the analysis is often conducted by human experts, but it is not scalable in the era of big data. To tackle this challenge, variable selection has been recently introduced to intelligent test. However, in practice, we encounter scenarios where certain variables (e.g. some specific processing conditions for a device under test) must be maintained after variable selection. We call this conditional variable selection, which has not been well investigated for embedded or deep-learning-based variable selection methods. In this paper, we discuss a novel conditional variable selection framework that can select the most important candidate variables given a set of preselected variables.

==> fig/tikz_plot/accu-vs-num-data.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.005,0.98)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={black!20},
xlabel={Training sample proportion},
xmajorgrids,
xmin=0.065, xmax=0.835,
xtick style={color=black},
xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%},
y grid style={black!20},
ylabel={Accuracy},
ymajorgrids,
ymin=0.797637098513997, ymax=0.878964882413959,
ytick style={color=black},
ytick={0.81, 0.83, 0.85, 0.87},
yticklabels={0.81, 0.83, 0.85, 0.87},
width=\linewidth, 
height=0.4\linewidth
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0.1,0.801333815963996)
--(axis cs:0.1,0.807447054282966)
--(axis cs:0.2,0.818785770047019)
--(axis cs:0.3,0.836055756614844)
--(axis cs:0.4,0.835562312596934)
--(axis cs:0.5,0.846158964376839)
--(axis cs:0.6,0.851880638852641)
--(axis cs:0.7,0.859798797745481)
--(axis cs:0.8,0.856245368376793)
--(axis cs:0.8,0.854299515982282)
--(axis cs:0.8,0.854299515982282)
--(axis cs:0.7,0.845101241454833)
--(axis cs:0.6,0.84204331253897)
--(axis cs:0.5,0.83647529669725)
--(axis cs:0.4,0.830921419272921)
--(axis cs:0.3,0.828859962710911)
--(axis cs:0.2,0.814769698396728)
--(axis cs:0.1,0.801333815963996)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0.1,0.810182126068493)
--(axis cs:0.1,0.819453311015004)
--(axis cs:0.2,0.832604845478225)
--(axis cs:0.3,0.849166331121972)
--(axis cs:0.4,0.854160501379707)
--(axis cs:0.5,0.857169078926493)
--(axis cs:0.6,0.864956496299018)
--(axis cs:0.7,0.87526816496396)
--(axis cs:0.8,0.874825078550639)
--(axis cs:0.8,0.870216081778644)
--(axis cs:0.8,0.870216081778644)
--(axis cs:0.7,0.85973771508308)
--(axis cs:0.6,0.858132488412859)
--(axis cs:0.5,0.853062202923762)
--(axis cs:0.4,0.844310686389795)
--(axis cs:0.3,0.839739980128518)
--(axis cs:0.2,0.826352426179949)
--(axis cs:0.1,0.810182126068493)
--cycle;

\addplot [very thick, color0, opacity=0.65, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0.1 0.804390435123481
0.2 0.816777734221874
0.3 0.832457859662877
0.4 0.833241865934927
0.5 0.841317130537044
0.6 0.846961975695806
0.7 0.852450019600157
0.8 0.855272442179537
};
\addlegendentry{NN}
\addplot [very thick, color1, opacity=0.65, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.1 0.814817718541748
0.2 0.829478635829087
0.3 0.844453155625245
0.4 0.849235593884751
0.5 0.855115640925127
0.6 0.861544492355939
0.7 0.86750294002352
0.8 0.872520580164641
};
\addlegendentry{P$^2$-Net}
\end{axis}

\end{tikzpicture}


==> fig/tikz_plot/ap1_cfm.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(0.95,0.4)},},
tick align=outside,
tick pos=left,
x grid style={black!15},
xlabel={Subset sizes},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
y grid style={black!15},
ylabel={Accuracy},
ytick={.84, .86, .88, .90, .92},
yticklabels={0.84, 0.86, 0.88, 0.90, 0.92},
ymajorgrids,
ymin=0.82937, ymax=0.93563,
ytick style={color=black},
width=\linewidth, 
height=0.4\linewidth
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.8342)
--(axis cs:0,0.8342)
--(axis cs:1,0.9166)
--(axis cs:2,0.918)
--(axis cs:3,0.9268)
--(axis cs:4,0.9272)
--(axis cs:5,0.9274)
--(axis cs:6,0.9308)
--(axis cs:7,0.925)
--(axis cs:8,0.9245)
--(axis cs:9,0.9195)
--(axis cs:10,0.9216)
--(axis cs:11,0.9173)
--(axis cs:11,0.9073)
--(axis cs:11,0.9073)
--(axis cs:10,0.9096)
--(axis cs:9,0.9117)
--(axis cs:8,0.9111)
--(axis cs:7,0.9132)
--(axis cs:6,0.9104)
--(axis cs:5,0.9158)
--(axis cs:4,0.9114)
--(axis cs:3,0.9118)
--(axis cs:2,0.9072)
--(axis cs:1,0.8984)
--(axis cs:0,0.8342)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.8342)
--(axis cs:0,0.8342)
--(axis cs:1,0.9166)
--(axis cs:2,0.9158)
--(axis cs:3,0.9241)
--(axis cs:4,0.9222)
--(axis cs:5,0.92)
--(axis cs:6,0.9257)
--(axis cs:7,0.9186)
--(axis cs:8,0.9175)
--(axis cs:9,0.9174)
--(axis cs:10,0.9191)
--(axis cs:11,0.9173)
--(axis cs:11,0.9073)
--(axis cs:11,0.9073)
--(axis cs:10,0.9041)
--(axis cs:9,0.9012)
--(axis cs:8,0.8961)
--(axis cs:7,0.9016)
--(axis cs:6,0.9055)
--(axis cs:5,0.9096)
--(axis cs:4,0.908)
--(axis cs:3,0.9065)
--(axis cs:2,0.9038)
--(axis cs:1,0.8984)
--(axis cs:0,0.8342)
--cycle;

\addplot [very thick, color0, dotted]
table {%
0 0.8342
1 0.9075
2 0.9126
3 0.9193
4 0.9193
5 0.9216
6 0.9206
7 0.9191
8 0.9178
9 0.9156
10 0.9156
11 0.9123
};
\addlegendentry{Exhaustive}
\addplot [very thick, color1]
table {%
0 0.8342
1 0.9075
2 0.9098
3 0.9153
4 0.9151
5 0.9148
6 0.9156
7 0.9101
8 0.9068
9 0.9093
10 0.9116
11 0.9123
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> fig/tikz_plot/cond_d0_t2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={black!15},
xlabel={Candidate variables},
xmajorgrids,
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={$c_1$, $c_2$, $c_3$, $c_4$, $t_1$, $t_3$, $t_4$, $t_5$, $t_6$, $t_7$},
y grid style={black!15},
ylabel={Importance scores},
ymajorgrids,
ymin=0, ymax=0.4233694267273,
ytick style={color=black},
width=\linewidth, 
height=0.3\linewidth
]
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.012282045558095);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0211682301014662);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0216049123555422);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0113055491819978);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:3.6,0) rectangle (axis cs:4.4,0.325280785560608);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:4.6,0) rectangle (axis cs:5.4,0.242553472518921);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:5.6,0) rectangle (axis cs:6.4,0.137593135237694);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:6.6,0) rectangle (axis cs:7.4,0.122869484126568);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0682940036058426);
\draw[draw=none,fill=color0,fill opacity=0.65] (axis cs:8.6,0) rectangle (axis cs:9.4,0.03704833984375);
\draw (axis cs:0,0.012282045558095) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (9)};
\draw (axis cs:1,0.0211682301014662) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (8)};
\draw (axis cs:2,0.0216049123555422) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (7)};
\draw (axis cs:3,0.0113055491819978) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (10)};
\draw (axis cs:4,0.325280785560608) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (1)};
\draw (axis cs:5,0.242553472518921) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (2)};
\draw (axis cs:6,0.137593135237694) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (3)};
\draw (axis cs:7,0.122869484126568) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (4)};
\draw (axis cs:8,0.0682940036058426) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (5)};
\draw (axis cs:9,0.03704833984375) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries (6)};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base east,
  text=black,
  rotate=0.0
]{FM -- Device 0};
\end{axis}

\end{tikzpicture}


==> fig/tikz_plot/nn-capacity-full.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.8,0.55)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={black!20},
xlabel={\# Neurons in the first hidden layer},
xmajorgrids,
xmin=-1.76, xmax=107.36,
xtick style={color=black},
xtick={3.2,6.4,12.8,25.6,51.2,102.4},
xticklabels={32,64,128,256,512,1024},
x tick label style={font=\footnotesize},
y grid style={black!20},
ylabel={Accuracy},
ymajorgrids,
ymin=0.95100174174552, ymax=0.962376934194872,
ytick style={color=black},
ytick={0.953, 0.956, 0.959, 0.962},
yticklabels={0.953, 0.956, 0.959, 0.962},
width=\linewidth, 
height=0.3\linewidth
]
\path [fill=color0, fill opacity=0.15]
(axis cs:3.2,0.951547516045348)
--(axis cs:3.2,0.954298104076075)
--(axis cs:6.4,0.95597588069153)
--(axis cs:12.8,0.959002365846467)
--(axis cs:25.6,0.9594500154992)
--(axis cs:51.2,0.960951066743231)
--(axis cs:102.4,0.961859879992628)
--(axis cs:102.4,0.960337286818589)
--(axis cs:102.4,0.960337286818589)
--(axis cs:51.2,0.959950928052953)
--(axis cs:25.6,0.958630354549947)
--(axis cs:12.8,0.955285000444368)
--(axis cs:6.4,0.955166067848511)
--(axis cs:3.2,0.951547516045348)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:3.2,0.951518795947763)
--(axis cs:3.2,0.953656110094446)
--(axis cs:6.4,0.956541046473398)
--(axis cs:12.8,0.958325066613935)
--(axis cs:25.6,0.960994773921656)
--(axis cs:51.2,0.960112080383142)
--(axis cs:102.4,0.960120431156813)
--(axis cs:102.4,0.958468756469668)
--(axis cs:102.4,0.958468756469668)
--(axis cs:51.2,0.958800900247098)
--(axis cs:25.6,0.957987590923675)
--(axis cs:12.8,0.957095575190055)
--(axis cs:6.4,0.955109719643977)
--(axis cs:3.2,0.951518795947763)
--cycle;

\addplot [very thick, color0, opacity=0.65, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
3.2 0.952922810060711
6.4 0.95557097427002
12.8 0.957143683145418
25.6 0.959040185024574
51.2 0.960450997398092
102.4 0.961098583405609
};
\addlegendentry{2-layer}
\addplot [very thick, color1, opacity=0.65, mark=square*, mark size=2.5, mark options={solid}]
table {%
3.2 0.952587453021104
6.4 0.955825383058687
12.8 0.957710320901995
25.6 0.959491182422666
51.2 0.95945649031512
102.4 0.959294593813241
};
\addlegendentry{3-layer}
\end{axis}

\end{tikzpicture}


==> fig/tikz_plot/nn-capacity.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={black!20},
xlabel={\# Neurons in the first hidden layer},
xmajorgrids,
xmin=-1.76, xmax=107.36,
xtick style={color=black},
xtick={3.2,6.4,12.8,25.6,51.2,102.4},
xticklabels={32,64,128,256,512,1024},
x tick label style={font=\footnotesize},
y grid style={black!20},
ylabel={Accuracy},
ymajorgrids,
ymin=0.830031313692655, ymax=0.877116414621622,
ytick style={color=black},
ytick={0.84, 0.85, 0.86, 0.87},
yticklabels={0.84, 0.85, 0.86, 0.87},
width=\linewidth, 
height=0.3\linewidth
]
\path [fill=color0, fill opacity=0.15]
(axis cs:3.2,0.833494947925022)
--(axis cs:3.2,0.838633629103595)
--(axis cs:6.4,0.84894681791438)
--(axis cs:12.8,0.859392290908255)
--(axis cs:25.6,0.863513019798792)
--(axis cs:51.2,0.866133105883251)
--(axis cs:102.4,0.867316302717644)
--(axis cs:102.4,0.858281502064794)
--(axis cs:102.4,0.858281502064794)
--(axis cs:51.2,0.861189512697697)
--(axis cs:25.6,0.856283138570475)
--(axis cs:12.8,0.85334781101256)
--(axis cs:6.4,0.843722723441951)
--(axis cs:3.2,0.833494947925022)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:3.2,0.832171545553062)
--(axis cs:3.2,0.843406659072575)
--(axis cs:6.4,0.857692157342013)
--(axis cs:12.8,0.865412489957286)
--(axis cs:25.6,0.873985330251888)
--(axis cs:51.2,0.874976182761215)
--(axis cs:102.4,0.872877640539894)
--(axis cs:102.4,0.867459482157088)
--(axis cs:102.4,0.867459482157088)
--(axis cs:51.2,0.863479324882847)
--(axis cs:25.6,0.868076606243604)
--(axis cs:12.8,0.859558109807512)
--(axis cs:6.4,0.849089496911221)
--(axis cs:3.2,0.832171545553062)
--cycle;

\addplot [very thick, color0, opacity=0.65, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
3.2 0.836064288514308
6.4 0.846334770678165
12.8 0.856370050960408
25.6 0.859898079184633
51.2 0.863661309290474
102.4 0.862798902391219
};
\addlegendentry{2-layer}
\addplot [very thick, color1, opacity=0.65, mark=square*, mark size=2.5, mark options={solid}]
table {%
3.2 0.837789102312819
6.4 0.853390827126617
12.8 0.862485299882399
25.6 0.871030968247746
51.2 0.869227753822031
102.4 0.870168561348491
};
\addlegendentry{3-layer}
\end{axis}

\end{tikzpicture}


==> fig/tikz_plot/nn-cm.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.753610618,0.830232851,0.960871157);
  rgb(1pt)=(0.758538825686275,0.832786594058823,0.95840785472549);
  rgb(2pt)=(0.758538825686275,0.832786594058823,0.95840785472549);
  rgb(3pt)=(0.763362780101961,0.835092221819608,0.955657676556863);
  rgb(4pt)=(0.763362780101961,0.835092221819608,0.955657676556863);
  rgb(5pt)=(0.768034364352941,0.837035219529412,0.952488218235294);
  rgb(6pt)=(0.772705948603921,0.838978217239216,0.949318759913725);
  rgb(7pt)=(0.772705948603921,0.838978217239216,0.949318759913725);
  rgb(8pt)=(0.777377532854902,0.84092121494902,0.946149301592157);
  rgb(9pt)=(0.777377532854902,0.84092121494902,0.946149301592157);
  rgb(10pt)=(0.782049117105882,0.842864212658823,0.942979843270588);
  rgb(11pt)=(0.786720701356863,0.844807210368627,0.93981038494902);
  rgb(12pt)=(0.786720701356863,0.844807210368627,0.93981038494902);
  rgb(13pt)=(0.791392285607843,0.846750208078431,0.936640926627451);
  rgb(14pt)=(0.791392285607843,0.846750208078431,0.936640926627451);
  rgb(15pt)=(0.796063869858824,0.848693205788235,0.933471468305882);
  rgb(16pt)=(0.800600847294118,0.850358321560784,0.930007560392157);
  rgb(17pt)=(0.800600847294118,0.850358321560784,0.930007560392157);
  rgb(18pt)=(0.804964758823529,0.851666160556863,0.926165074431373);
  rgb(19pt)=(0.804964758823529,0.851666160556863,0.926165074431373);
  rgb(20pt)=(0.809328670352941,0.852973999552941,0.922322588470588);
  rgb(21pt)=(0.813692581882353,0.85428183854902,0.918480102509804);
  rgb(22pt)=(0.813692581882353,0.85428183854902,0.918480102509804);
  rgb(23pt)=(0.818056493411765,0.855589677545098,0.91463761654902);
  rgb(24pt)=(0.818056493411765,0.855589677545098,0.91463761654902);
  rgb(25pt)=(0.822420404941177,0.856897516541177,0.910795130588235);
  rgb(26pt)=(0.826784316470588,0.858205355537255,0.906952644627451);
  rgb(27pt)=(0.826784316470588,0.858205355537255,0.906952644627451);
  rgb(28pt)=(0.831148228,0.859513194533333,0.903110158666667);
  rgb(29pt)=(0.831148228,0.859513194533333,0.903110158666667);
  rgb(30pt)=(0.835344711352941,0.860513997294118,0.898970409941176);
  rgb(31pt)=(0.839351442772549,0.861166825654902,0.894493763415686);
  rgb(32pt)=(0.839351442772549,0.861166825654902,0.894493763415686);
  rgb(33pt)=(0.843358174192157,0.861819654015686,0.890017116890196);
  rgb(34pt)=(0.843358174192157,0.861819654015686,0.890017116890196);
  rgb(35pt)=(0.847364905611765,0.862472482376471,0.885540470364706);
  rgb(36pt)=(0.851371637031373,0.863125310737255,0.881063823839216);
  rgb(37pt)=(0.851371637031373,0.863125310737255,0.881063823839216);
  rgb(38pt)=(0.85537836845098,0.863778139098039,0.876587177313725);
  rgb(39pt)=(0.85537836845098,0.863778139098039,0.876587177313725);
  rgb(40pt)=(0.859385099870588,0.864430967458824,0.872110530788235);
  rgb(41pt)=(0.863391831290196,0.865083795819608,0.867633884262745);
  rgb(42pt)=(0.863391831290196,0.865083795819608,0.867633884262745);
  rgb(43pt)=(0.867427635086275,0.864376599772549,0.862602462019608);
  rgb(44pt)=(0.867427635086275,0.864376599772549,0.862602462019608);
  rgb(45pt)=(0.871492511258824,0.862309379317647,0.857016264058824);
  rgb(46pt)=(0.875557387431373,0.860242158862745,0.851430066098039);
  rgb(47pt)=(0.875557387431373,0.860242158862745,0.851430066098039);
  rgb(48pt)=(0.879622263603922,0.858174938407843,0.845843868137255);
  rgb(49pt)=(0.879622263603922,0.858174938407843,0.845843868137255);
  rgb(50pt)=(0.883687139776471,0.856107717952941,0.840257670176471);
  rgb(51pt)=(0.88775201594902,0.854040497498039,0.834671472215686);
  rgb(52pt)=(0.88775201594902,0.854040497498039,0.834671472215686);
  rgb(53pt)=(0.891816892121569,0.851973277043137,0.829085274254902);
  rgb(54pt)=(0.891816892121569,0.851973277043137,0.829085274254902);
  rgb(55pt)=(0.895881768294118,0.849906056588235,0.823499076294118);
  rgb(56pt)=(0.8995432066,0.847500236,0.8177890744);
  rgb(57pt)=(0.8995432066,0.847500236,0.8177890744);
  rgb(58pt)=(0.902848670317647,0.844795650588235,0.811969833741176);
  rgb(59pt)=(0.902848670317647,0.844795650588235,0.811969833741176);
  rgb(60pt)=(0.906154134035294,0.842091065176471,0.806150593082353);
  rgb(61pt)=(0.909459597752941,0.839386479764706,0.800331352423529);
  rgb(62pt)=(0.909459597752941,0.839386479764706,0.800331352423529);
  rgb(63pt)=(0.912765061470588,0.836681894352941,0.794512111764706);
  rgb(64pt)=(0.912765061470588,0.836681894352941,0.794512111764706);
  rgb(65pt)=(0.916070525188235,0.833977308941176,0.788692871105882);
  rgb(66pt)=(0.919375988905882,0.831272723529412,0.782873630447059);
  rgb(67pt)=(0.919375988905882,0.831272723529412,0.782873630447059);
  rgb(68pt)=(0.922681452623529,0.828568138117647,0.777054389788235);
  rgb(69pt)=(0.922681452623529,0.828568138117647,0.777054389788235);
  rgb(70pt)=(0.925563423,0.825517298070588,0.771136307811765);
  rgb(71pt)=(0.928116009666667,0.822197148862745,0.765141349254902);
  rgb(72pt)=(0.928116009666667,0.822197148862745,0.765141349254902);
  rgb(73pt)=(0.930668596333333,0.818876999654902,0.759146390698039);
  rgb(74pt)=(0.930668596333333,0.818876999654902,0.759146390698039);
  rgb(75pt)=(0.933221183,0.815556850447059,0.753151432141176);
  rgb(76pt)=(0.935773769666667,0.812236701239216,0.747156473584314);
  rgb(77pt)=(0.935773769666667,0.812236701239216,0.747156473584314);
  rgb(78pt)=(0.938326356333333,0.808916552031373,0.741161515027451);
  rgb(79pt)=(0.938326356333333,0.808916552031373,0.741161515027451);
  rgb(80pt)=(0.940878943,0.805596402823529,0.735166556470588);
  rgb(81pt)=(0.943431529666667,0.802276253615686,0.729171597913726);
  rgb(82pt)=(0.943431529666667,0.802276253615686,0.729171597913726);
  rgb(83pt)=(0.945540298909804,0.798605740533333,0.723105417298039);
  rgb(84pt)=(0.945540298909804,0.798605740533333,0.723105417298039);
  rgb(85pt)=(0.9473454036,0.7946955048,0.7169905058);
  rgb(86pt)=(0.949150508290196,0.790785269066667,0.710875594301961);
  rgb(87pt)=(0.949150508290196,0.790785269066667,0.710875594301961);
  rgb(88pt)=(0.950955612980392,0.786875033333333,0.704760682803922);
  rgb(89pt)=(0.952760717670588,0.7829647976,0.698645771305882);
  rgb(90pt)=(0.952760717670588,0.7829647976,0.698645771305882);
  rgb(91pt)=(0.954565822360784,0.779054561866667,0.692530859807843);
  rgb(92pt)=(0.954565822360784,0.779054561866667,0.692530859807843);
  rgb(93pt)=(0.95637092705098,0.775144326133333,0.686415948309804);
  rgb(94pt)=(0.958176031741176,0.7712340904,0.680301036811765);
  rgb(95pt)=(0.958176031741176,0.7712340904,0.680301036811765);
  rgb(96pt)=(0.959517658470588,0.766972854509804,0.674144715039216);
  rgb(97pt)=(0.959517658470588,0.766972854509804,0.674144715039216);
  rgb(98pt)=(0.960581198423529,0.76250101852549,0.667963547101961);
  rgb(99pt)=(0.961644738376471,0.758029182541176,0.661782379164706);
  rgb(100pt)=(0.961644738376471,0.758029182541176,0.661782379164706);
  rgb(101pt)=(0.962708278329412,0.753557346556863,0.655601211227451);
  rgb(102pt)=(0.962708278329412,0.753557346556863,0.655601211227451);
  rgb(103pt)=(0.963771818282353,0.749085510572549,0.649420043290196);
  rgb(104pt)=(0.964835358235294,0.744613674588235,0.643238875352941);
  rgb(105pt)=(0.964835358235294,0.744613674588235,0.643238875352941);
  rgb(106pt)=(0.965898898188235,0.740141838603922,0.637057707415686);
  rgb(107pt)=(0.965898898188235,0.740141838603922,0.637057707415686);
  rgb(108pt)=(0.966962438141176,0.735670002619608,0.630876539478431);
  rgb(109pt)=(0.967544297635294,0.730849716188235,0.624685478235294);
  rgb(110pt)=(0.967544297635294,0.730849716188235,0.624685478235294);
  rgb(111pt)=(0.967873848317647,0.725846908094118,0.618489234784314);
  rgb(112pt)=(0.967873848317647,0.725846908094118,0.618489234784314);
  rgb(113pt)=(0.968203399,0.7208441,0.612292991333333);
  rgb(114pt)=(0.968532949682353,0.715841291905882,0.606096747882353);
  rgb(115pt)=(0.968532949682353,0.715841291905882,0.606096747882353);
  rgb(116pt)=(0.968862500364706,0.710838483811765,0.599900504431373);
  rgb(117pt)=(0.968862500364706,0.710838483811765,0.599900504431373);
  rgb(118pt)=(0.969192051047059,0.705835675717647,0.593704260980392);
  rgb(119pt)=(0.969521601729412,0.700832867623529,0.587508017529412);
  rgb(120pt)=(0.969521601729412,0.700832867623529,0.587508017529412);
  rgb(121pt)=(0.969851152411765,0.695830059529412,0.581311774078431);
  rgb(122pt)=(0.969851152411765,0.695830059529412,0.581311774078431);
  rgb(123pt)=(0.969682979666667,0.690483930737255,0.575138361364706);
  rgb(124pt)=(0.969288569,0.684981747082353,0.568975326258824);
  rgb(125pt)=(0.969288569,0.684981747082353,0.568975326258824);
  rgb(126pt)=(0.968894158333333,0.679479563427451,0.562812291152941);
  rgb(127pt)=(0.968894158333333,0.679479563427451,0.562812291152941);
  rgb(128pt)=(0.968499747666667,0.673977379772549,0.556649256047059);
  rgb(129pt)=(0.968105337,0.668475196117647,0.550486220941177);
  rgb(130pt)=(0.968105337,0.668475196117647,0.550486220941177);
  rgb(131pt)=(0.967710926333333,0.662973012462745,0.544323185835294);
  rgb(132pt)=(0.967710926333333,0.662973012462745,0.544323185835294);
  rgb(133pt)=(0.967316515666667,0.657470828807843,0.538160150729412);
  rgb(134pt)=(0.966922105,0.651968645152941,0.531997115623529);
  rgb(135pt)=(0.966922105,0.651968645152941,0.531997115623529);
  rgb(136pt)=(0.966016719839216,0.646129741588235,0.525890348258824);
  rgb(137pt)=(0.966016719839216,0.646129741588235,0.525890348258824);
  rgb(138pt)=(0.964911388137255,0.640159078058823,0.519805598705882);
  rgb(139pt)=(0.963806056435294,0.634188414529412,0.513720849152941);
  rgb(140pt)=(0.963806056435294,0.634188414529412,0.513720849152941);
  rgb(141pt)=(0.962700724733333,0.628217751,0.5076360996);
  rgb(142pt)=(0.962700724733333,0.628217751,0.5076360996);
  rgb(143pt)=(0.961595393031373,0.622247087470588,0.501551350047059);
  rgb(144pt)=(0.960490061329412,0.616276423941176,0.495466600494118);
  rgb(145pt)=(0.960490061329412,0.616276423941176,0.495466600494118);
  rgb(146pt)=(0.959384729627451,0.610305760411765,0.489381850941176);
  rgb(147pt)=(0.959384729627451,0.610305760411765,0.489381850941176);
  rgb(148pt)=(0.95827939792549,0.604335096882353,0.483297101388235);
  rgb(149pt)=(0.956653210976471,0.598033822717647,0.477302292352941);
  rgb(150pt)=(0.956653210976471,0.598033822717647,0.477302292352941);
  rgb(151pt)=(0.954853405611765,0.591622345007843,0.471337463490196);
  rgb(152pt)=(0.954853405611765,0.591622345007843,0.471337463490196);
  rgb(153pt)=(0.953053600247059,0.585210867298039,0.465372634627451);
  rgb(154pt)=(0.951253794882353,0.578799389588235,0.459407805764706);
  rgb(155pt)=(0.951253794882353,0.578799389588235,0.459407805764706);
  rgb(156pt)=(0.949453989517647,0.572387911878432,0.453442976901961);
  rgb(157pt)=(0.949453989517647,0.572387911878432,0.453442976901961);
  rgb(158pt)=(0.947654184152941,0.565976434168627,0.447478148039216);
  rgb(159pt)=(0.945854378788235,0.559564956458824,0.441513319176471);
  rgb(160pt)=(0.945854378788235,0.559564956458824,0.441513319176471);
  rgb(161pt)=(0.944054573423529,0.55315347874902,0.435548490313726);
  rgb(162pt)=(0.944054573423529,0.55315347874902,0.435548490313726);
  rgb(163pt)=(0.941727929823529,0.546413477019608,0.429707070372549);
  rgb(164pt)=(0.939253771517647,0.539581488564706,0.423900204929412);
  rgb(165pt)=(0.939253771517647,0.539581488564706,0.423900204929412);
  rgb(166pt)=(0.936779613211765,0.532749500109804,0.418093339486275);
  rgb(167pt)=(0.936779613211765,0.532749500109804,0.418093339486275);
  rgb(168pt)=(0.934305454905882,0.525917511654902,0.412286474043137);
  rgb(169pt)=(0.9318312966,0.5190855232,0.4064796086);
  rgb(170pt)=(0.9318312966,0.5190855232,0.4064796086);
  rgb(171pt)=(0.929357138294118,0.512253534745098,0.400672743156863);
  rgb(172pt)=(0.926882979988235,0.505421546290196,0.394865877713725);
  rgb(173pt)=(0.926882979988235,0.505421546290196,0.394865877713725);
  rgb(174pt)=(0.924408821682353,0.498589557835294,0.389059012270588);
  rgb(175pt)=(0.924408821682353,0.498589557835294,0.389059012270588);
  rgb(176pt)=(0.921406221227451,0.491420417184314,0.383408435376471);
  rgb(177pt)=(0.918281672584314,0.484173472180392,0.377793925070588);
  rgb(178pt)=(0.918281672584314,0.484173472180392,0.377793925070588);
  rgb(179pt)=(0.915157123941176,0.476926527176471,0.372179414764706);
  rgb(180pt)=(0.915157123941176,0.476926527176471,0.372179414764706);
  rgb(181pt)=(0.912032575298039,0.469679582172549,0.366564904458824);
  rgb(182pt)=(0.908908026654902,0.462432637168628,0.360950394152941);
  rgb(183pt)=(0.908908026654902,0.462432637168628,0.360950394152941);
  rgb(184pt)=(0.905783478011765,0.455185692164706,0.355335883847059);
  rgb(185pt)=(0.905783478011765,0.455185692164706,0.355335883847059);
  rgb(186pt)=(0.902658929368627,0.447938747160784,0.349721373541176);
  rgb(187pt)=(0.89953438072549,0.440691802156863,0.344106863235294);
  rgb(188pt)=(0.89953438072549,0.440691802156863,0.344106863235294);
  rgb(189pt)=(0.895884594835294,0.433074556705882,0.338680634517647);
  rgb(190pt)=(0.895884594835294,0.433074556705882,0.338680634517647);
  rgb(191pt)=(0.892137542788235,0.425388737098039,0.333289272760784);
  rgb(192pt)=(0.888390490741176,0.417702917490196,0.327897911003922);
  rgb(193pt)=(0.888390490741176,0.417702917490196,0.327897911003922);
  rgb(194pt)=(0.884643438694118,0.410017097882353,0.322506549247059);
  rgb(195pt)=(0.884643438694118,0.410017097882353,0.322506549247059);
  rgb(196pt)=(0.880896386647059,0.40233127827451,0.317115187490196);
  rgb(197pt)=(0.8771493346,0.394645458666667,0.311723825733333);
  rgb(198pt)=(0.8771493346,0.394645458666667,0.311723825733333);
  rgb(199pt)=(0.873402282552941,0.386959639058824,0.306332463976471);
  rgb(200pt)=(0.873402282552941,0.386959639058824,0.306332463976471);
  rgb(201pt)=(0.869655230505882,0.37927381945098,0.300941102219608);
  rgb(202pt)=(0.865391332937255,0.371127672047059,0.295768956415686);
  rgb(203pt)=(0.865391332937255,0.371127672047059,0.295768956415686);
  rgb(204pt)=(0.861053600294118,0.362915763529412,0.290628127176471);
  rgb(205pt)=(0.861053600294118,0.362915763529412,0.290628127176471);
  rgb(206pt)=(0.85671586765098,0.354703855011765,0.285487297937255);
  rgb(207pt)=(0.852378135007843,0.346491946494118,0.280346468698039);
  rgb(208pt)=(0.852378135007843,0.346491946494118,0.280346468698039);
  rgb(209pt)=(0.848040402364706,0.338280037976471,0.275205639458824);
  rgb(210pt)=(0.848040402364706,0.338280037976471,0.275205639458824);
  rgb(211pt)=(0.843702669721569,0.330068129458824,0.270064810219608);
  rgb(212pt)=(0.839364937078431,0.321856220941176,0.264923980980392);
  rgb(213pt)=(0.839364937078431,0.321856220941176,0.264923980980392);
  rgb(214pt)=(0.835027204435294,0.313644312423529,0.259783151741176);
  rgb(215pt)=(0.835027204435294,0.313644312423529,0.259783151741176);
  rgb(216pt)=(0.83018652194902,0.304732763552941,0.254891428066667);
  rgb(217pt)=(0.825293810168627,0.295748838094118,0.250025473933333);
  rgb(218pt)=(0.825293810168627,0.295748838094118,0.250025473933333);
  rgb(219pt)=(0.820401098388235,0.286764912635294,0.2451595198);
  rgb(220pt)=(0.820401098388235,0.286764912635294,0.2451595198);
  rgb(221pt)=(0.815508386607843,0.277780987176471,0.240293565666667);
  rgb(222pt)=(0.810615674827451,0.268797061717647,0.235427611533333);
  rgb(223pt)=(0.810615674827451,0.268797061717647,0.235427611533333);
  rgb(224pt)=(0.805722963047059,0.259813136258824,0.2305616574);
  rgb(225pt)=(0.805722963047059,0.259813136258824,0.2305616574);
  rgb(226pt)=(0.800830251266667,0.2508292108,0.225695703266667);
  rgb(227pt)=(0.795937539486275,0.241845285341176,0.220829749133333);
  rgb(228pt)=(0.795937539486275,0.241845285341176,0.220829749133333);
  rgb(229pt)=(0.790561531941177,0.231396999058824,0.216242038294118);
  rgb(230pt)=(0.790561531941177,0.231396999058824,0.216242038294118);
  rgb(231pt)=(0.785153304678431,0.220851088721569,0.211672877007843);
  rgb(232pt)=(0.779745077415686,0.210305178384314,0.207103715721569);
  rgb(233pt)=(0.779745077415686,0.210305178384314,0.207103715721569);
  rgb(234pt)=(0.774336850152941,0.199759268047059,0.202534554435294);
  rgb(235pt)=(0.774336850152941,0.199759268047059,0.202534554435294);
  rgb(236pt)=(0.768928622890196,0.189213357709804,0.19796539314902);
  rgb(237pt)=(0.763520395627451,0.178667447372549,0.193396231862745);
  rgb(238pt)=(0.763520395627451,0.178667447372549,0.193396231862745);
  rgb(239pt)=(0.758112168364706,0.168121537035294,0.188827070576471);
  rgb(240pt)=(0.758112168364706,0.168121537035294,0.188827070576471);
  rgb(241pt)=(0.752703941101961,0.157575626698039,0.184257909290196);
  rgb(242pt)=(0.746838012211765,0.140021019482353,0.179996096956863);
  rgb(243pt)=(0.746838012211765,0.140021019482353,0.179996096956863);
  rgb(244pt)=(0.740957318752941,0.122240325270588,0.175744199105882);
  rgb(245pt)=(0.740957318752941,0.122240325270588,0.175744199105882);
  rgb(246pt)=(0.735076625294118,0.104459631058824,0.171492301254902);
  rgb(247pt)=(0.729195931835294,0.0866789368470588,0.167240403403922);
  rgb(248pt)=(0.729195931835294,0.0866789368470588,0.167240403403922);
  rgb(249pt)=(0.723315238376471,0.0688982426352941,0.162988505552941);
  rgb(250pt)=(0.723315238376471,0.0688982426352941,0.162988505552941);
  rgb(251pt)=(0.717434544917647,0.0511175484235294,0.158736607701961);
  rgb(252pt)=(0.711553851458824,0.0333368542117647,0.15448470985098);
  rgb(253pt)=(0.711553851458824,0.0333368542117647,0.15448470985098);
  rgb(254pt)=(0.705673158,0.01555616,0.150232812);
  rgb(255pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=30,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
xticklabel style={rotate=45, font=\footnotesize, anchor=east},
xticklabels={Center,Donut,Edge-Loc,Edge-Ring,Loc,Random,Scratch,Near-full},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=8,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
yticklabels={Center,Donut,Edge-Loc,Edge-Ring,Loc,Random,Scratch,Near-full},
y tick label style={font=\footnotesize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=8, ymin=8, ymax=0] {nn-cm-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{382};
\draw (axis cs:1.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:2.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:3.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{13};
\draw (axis cs:5.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:6.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:7.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:1.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{46};
\draw (axis cs:2.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:3.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:5.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:6.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:1.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:2.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{456};
\draw (axis cs:3.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:4.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{41};
\draw (axis cs:5.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:6.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{6};
\draw (axis cs:7.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:1.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:2.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{33};
\draw (axis cs:3.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{954};
\draw (axis cs:4.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:5.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:6.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{10};
\draw (axis cs:1.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:2.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{39};
\draw (axis cs:3.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{254};
\draw (axis cs:5.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:6.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{39};
\draw (axis cs:7.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:1.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:2.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{7};
\draw (axis cs:3.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:5.5,5.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{74};
\draw (axis cs:6.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:7.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:1.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:2.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:3.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:4.5,6.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{57};
\draw (axis cs:5.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:6.5,6.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{45};
\draw (axis cs:7.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:1.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:2.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:3.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:5.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:6.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{10};
\end{axis}

\end{tikzpicture}


==> fig/tikz_plot/p2-cm.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.753610618,0.830232851,0.960871157);
  rgb(1pt)=(0.758538825686275,0.832786594058823,0.95840785472549);
  rgb(2pt)=(0.758538825686275,0.832786594058823,0.95840785472549);
  rgb(3pt)=(0.763362780101961,0.835092221819608,0.955657676556863);
  rgb(4pt)=(0.763362780101961,0.835092221819608,0.955657676556863);
  rgb(5pt)=(0.768034364352941,0.837035219529412,0.952488218235294);
  rgb(6pt)=(0.772705948603921,0.838978217239216,0.949318759913725);
  rgb(7pt)=(0.772705948603921,0.838978217239216,0.949318759913725);
  rgb(8pt)=(0.777377532854902,0.84092121494902,0.946149301592157);
  rgb(9pt)=(0.777377532854902,0.84092121494902,0.946149301592157);
  rgb(10pt)=(0.782049117105882,0.842864212658823,0.942979843270588);
  rgb(11pt)=(0.786720701356863,0.844807210368627,0.93981038494902);
  rgb(12pt)=(0.786720701356863,0.844807210368627,0.93981038494902);
  rgb(13pt)=(0.791392285607843,0.846750208078431,0.936640926627451);
  rgb(14pt)=(0.791392285607843,0.846750208078431,0.936640926627451);
  rgb(15pt)=(0.796063869858824,0.848693205788235,0.933471468305882);
  rgb(16pt)=(0.800600847294118,0.850358321560784,0.930007560392157);
  rgb(17pt)=(0.800600847294118,0.850358321560784,0.930007560392157);
  rgb(18pt)=(0.804964758823529,0.851666160556863,0.926165074431373);
  rgb(19pt)=(0.804964758823529,0.851666160556863,0.926165074431373);
  rgb(20pt)=(0.809328670352941,0.852973999552941,0.922322588470588);
  rgb(21pt)=(0.813692581882353,0.85428183854902,0.918480102509804);
  rgb(22pt)=(0.813692581882353,0.85428183854902,0.918480102509804);
  rgb(23pt)=(0.818056493411765,0.855589677545098,0.91463761654902);
  rgb(24pt)=(0.818056493411765,0.855589677545098,0.91463761654902);
  rgb(25pt)=(0.822420404941177,0.856897516541177,0.910795130588235);
  rgb(26pt)=(0.826784316470588,0.858205355537255,0.906952644627451);
  rgb(27pt)=(0.826784316470588,0.858205355537255,0.906952644627451);
  rgb(28pt)=(0.831148228,0.859513194533333,0.903110158666667);
  rgb(29pt)=(0.831148228,0.859513194533333,0.903110158666667);
  rgb(30pt)=(0.835344711352941,0.860513997294118,0.898970409941176);
  rgb(31pt)=(0.839351442772549,0.861166825654902,0.894493763415686);
  rgb(32pt)=(0.839351442772549,0.861166825654902,0.894493763415686);
  rgb(33pt)=(0.843358174192157,0.861819654015686,0.890017116890196);
  rgb(34pt)=(0.843358174192157,0.861819654015686,0.890017116890196);
  rgb(35pt)=(0.847364905611765,0.862472482376471,0.885540470364706);
  rgb(36pt)=(0.851371637031373,0.863125310737255,0.881063823839216);
  rgb(37pt)=(0.851371637031373,0.863125310737255,0.881063823839216);
  rgb(38pt)=(0.85537836845098,0.863778139098039,0.876587177313725);
  rgb(39pt)=(0.85537836845098,0.863778139098039,0.876587177313725);
  rgb(40pt)=(0.859385099870588,0.864430967458824,0.872110530788235);
  rgb(41pt)=(0.863391831290196,0.865083795819608,0.867633884262745);
  rgb(42pt)=(0.863391831290196,0.865083795819608,0.867633884262745);
  rgb(43pt)=(0.867427635086275,0.864376599772549,0.862602462019608);
  rgb(44pt)=(0.867427635086275,0.864376599772549,0.862602462019608);
  rgb(45pt)=(0.871492511258824,0.862309379317647,0.857016264058824);
  rgb(46pt)=(0.875557387431373,0.860242158862745,0.851430066098039);
  rgb(47pt)=(0.875557387431373,0.860242158862745,0.851430066098039);
  rgb(48pt)=(0.879622263603922,0.858174938407843,0.845843868137255);
  rgb(49pt)=(0.879622263603922,0.858174938407843,0.845843868137255);
  rgb(50pt)=(0.883687139776471,0.856107717952941,0.840257670176471);
  rgb(51pt)=(0.88775201594902,0.854040497498039,0.834671472215686);
  rgb(52pt)=(0.88775201594902,0.854040497498039,0.834671472215686);
  rgb(53pt)=(0.891816892121569,0.851973277043137,0.829085274254902);
  rgb(54pt)=(0.891816892121569,0.851973277043137,0.829085274254902);
  rgb(55pt)=(0.895881768294118,0.849906056588235,0.823499076294118);
  rgb(56pt)=(0.8995432066,0.847500236,0.8177890744);
  rgb(57pt)=(0.8995432066,0.847500236,0.8177890744);
  rgb(58pt)=(0.902848670317647,0.844795650588235,0.811969833741176);
  rgb(59pt)=(0.902848670317647,0.844795650588235,0.811969833741176);
  rgb(60pt)=(0.906154134035294,0.842091065176471,0.806150593082353);
  rgb(61pt)=(0.909459597752941,0.839386479764706,0.800331352423529);
  rgb(62pt)=(0.909459597752941,0.839386479764706,0.800331352423529);
  rgb(63pt)=(0.912765061470588,0.836681894352941,0.794512111764706);
  rgb(64pt)=(0.912765061470588,0.836681894352941,0.794512111764706);
  rgb(65pt)=(0.916070525188235,0.833977308941176,0.788692871105882);
  rgb(66pt)=(0.919375988905882,0.831272723529412,0.782873630447059);
  rgb(67pt)=(0.919375988905882,0.831272723529412,0.782873630447059);
  rgb(68pt)=(0.922681452623529,0.828568138117647,0.777054389788235);
  rgb(69pt)=(0.922681452623529,0.828568138117647,0.777054389788235);
  rgb(70pt)=(0.925563423,0.825517298070588,0.771136307811765);
  rgb(71pt)=(0.928116009666667,0.822197148862745,0.765141349254902);
  rgb(72pt)=(0.928116009666667,0.822197148862745,0.765141349254902);
  rgb(73pt)=(0.930668596333333,0.818876999654902,0.759146390698039);
  rgb(74pt)=(0.930668596333333,0.818876999654902,0.759146390698039);
  rgb(75pt)=(0.933221183,0.815556850447059,0.753151432141176);
  rgb(76pt)=(0.935773769666667,0.812236701239216,0.747156473584314);
  rgb(77pt)=(0.935773769666667,0.812236701239216,0.747156473584314);
  rgb(78pt)=(0.938326356333333,0.808916552031373,0.741161515027451);
  rgb(79pt)=(0.938326356333333,0.808916552031373,0.741161515027451);
  rgb(80pt)=(0.940878943,0.805596402823529,0.735166556470588);
  rgb(81pt)=(0.943431529666667,0.802276253615686,0.729171597913726);
  rgb(82pt)=(0.943431529666667,0.802276253615686,0.729171597913726);
  rgb(83pt)=(0.945540298909804,0.798605740533333,0.723105417298039);
  rgb(84pt)=(0.945540298909804,0.798605740533333,0.723105417298039);
  rgb(85pt)=(0.9473454036,0.7946955048,0.7169905058);
  rgb(86pt)=(0.949150508290196,0.790785269066667,0.710875594301961);
  rgb(87pt)=(0.949150508290196,0.790785269066667,0.710875594301961);
  rgb(88pt)=(0.950955612980392,0.786875033333333,0.704760682803922);
  rgb(89pt)=(0.952760717670588,0.7829647976,0.698645771305882);
  rgb(90pt)=(0.952760717670588,0.7829647976,0.698645771305882);
  rgb(91pt)=(0.954565822360784,0.779054561866667,0.692530859807843);
  rgb(92pt)=(0.954565822360784,0.779054561866667,0.692530859807843);
  rgb(93pt)=(0.95637092705098,0.775144326133333,0.686415948309804);
  rgb(94pt)=(0.958176031741176,0.7712340904,0.680301036811765);
  rgb(95pt)=(0.958176031741176,0.7712340904,0.680301036811765);
  rgb(96pt)=(0.959517658470588,0.766972854509804,0.674144715039216);
  rgb(97pt)=(0.959517658470588,0.766972854509804,0.674144715039216);
  rgb(98pt)=(0.960581198423529,0.76250101852549,0.667963547101961);
  rgb(99pt)=(0.961644738376471,0.758029182541176,0.661782379164706);
  rgb(100pt)=(0.961644738376471,0.758029182541176,0.661782379164706);
  rgb(101pt)=(0.962708278329412,0.753557346556863,0.655601211227451);
  rgb(102pt)=(0.962708278329412,0.753557346556863,0.655601211227451);
  rgb(103pt)=(0.963771818282353,0.749085510572549,0.649420043290196);
  rgb(104pt)=(0.964835358235294,0.744613674588235,0.643238875352941);
  rgb(105pt)=(0.964835358235294,0.744613674588235,0.643238875352941);
  rgb(106pt)=(0.965898898188235,0.740141838603922,0.637057707415686);
  rgb(107pt)=(0.965898898188235,0.740141838603922,0.637057707415686);
  rgb(108pt)=(0.966962438141176,0.735670002619608,0.630876539478431);
  rgb(109pt)=(0.967544297635294,0.730849716188235,0.624685478235294);
  rgb(110pt)=(0.967544297635294,0.730849716188235,0.624685478235294);
  rgb(111pt)=(0.967873848317647,0.725846908094118,0.618489234784314);
  rgb(112pt)=(0.967873848317647,0.725846908094118,0.618489234784314);
  rgb(113pt)=(0.968203399,0.7208441,0.612292991333333);
  rgb(114pt)=(0.968532949682353,0.715841291905882,0.606096747882353);
  rgb(115pt)=(0.968532949682353,0.715841291905882,0.606096747882353);
  rgb(116pt)=(0.968862500364706,0.710838483811765,0.599900504431373);
  rgb(117pt)=(0.968862500364706,0.710838483811765,0.599900504431373);
  rgb(118pt)=(0.969192051047059,0.705835675717647,0.593704260980392);
  rgb(119pt)=(0.969521601729412,0.700832867623529,0.587508017529412);
  rgb(120pt)=(0.969521601729412,0.700832867623529,0.587508017529412);
  rgb(121pt)=(0.969851152411765,0.695830059529412,0.581311774078431);
  rgb(122pt)=(0.969851152411765,0.695830059529412,0.581311774078431);
  rgb(123pt)=(0.969682979666667,0.690483930737255,0.575138361364706);
  rgb(124pt)=(0.969288569,0.684981747082353,0.568975326258824);
  rgb(125pt)=(0.969288569,0.684981747082353,0.568975326258824);
  rgb(126pt)=(0.968894158333333,0.679479563427451,0.562812291152941);
  rgb(127pt)=(0.968894158333333,0.679479563427451,0.562812291152941);
  rgb(128pt)=(0.968499747666667,0.673977379772549,0.556649256047059);
  rgb(129pt)=(0.968105337,0.668475196117647,0.550486220941177);
  rgb(130pt)=(0.968105337,0.668475196117647,0.550486220941177);
  rgb(131pt)=(0.967710926333333,0.662973012462745,0.544323185835294);
  rgb(132pt)=(0.967710926333333,0.662973012462745,0.544323185835294);
  rgb(133pt)=(0.967316515666667,0.657470828807843,0.538160150729412);
  rgb(134pt)=(0.966922105,0.651968645152941,0.531997115623529);
  rgb(135pt)=(0.966922105,0.651968645152941,0.531997115623529);
  rgb(136pt)=(0.966016719839216,0.646129741588235,0.525890348258824);
  rgb(137pt)=(0.966016719839216,0.646129741588235,0.525890348258824);
  rgb(138pt)=(0.964911388137255,0.640159078058823,0.519805598705882);
  rgb(139pt)=(0.963806056435294,0.634188414529412,0.513720849152941);
  rgb(140pt)=(0.963806056435294,0.634188414529412,0.513720849152941);
  rgb(141pt)=(0.962700724733333,0.628217751,0.5076360996);
  rgb(142pt)=(0.962700724733333,0.628217751,0.5076360996);
  rgb(143pt)=(0.961595393031373,0.622247087470588,0.501551350047059);
  rgb(144pt)=(0.960490061329412,0.616276423941176,0.495466600494118);
  rgb(145pt)=(0.960490061329412,0.616276423941176,0.495466600494118);
  rgb(146pt)=(0.959384729627451,0.610305760411765,0.489381850941176);
  rgb(147pt)=(0.959384729627451,0.610305760411765,0.489381850941176);
  rgb(148pt)=(0.95827939792549,0.604335096882353,0.483297101388235);
  rgb(149pt)=(0.956653210976471,0.598033822717647,0.477302292352941);
  rgb(150pt)=(0.956653210976471,0.598033822717647,0.477302292352941);
  rgb(151pt)=(0.954853405611765,0.591622345007843,0.471337463490196);
  rgb(152pt)=(0.954853405611765,0.591622345007843,0.471337463490196);
  rgb(153pt)=(0.953053600247059,0.585210867298039,0.465372634627451);
  rgb(154pt)=(0.951253794882353,0.578799389588235,0.459407805764706);
  rgb(155pt)=(0.951253794882353,0.578799389588235,0.459407805764706);
  rgb(156pt)=(0.949453989517647,0.572387911878432,0.453442976901961);
  rgb(157pt)=(0.949453989517647,0.572387911878432,0.453442976901961);
  rgb(158pt)=(0.947654184152941,0.565976434168627,0.447478148039216);
  rgb(159pt)=(0.945854378788235,0.559564956458824,0.441513319176471);
  rgb(160pt)=(0.945854378788235,0.559564956458824,0.441513319176471);
  rgb(161pt)=(0.944054573423529,0.55315347874902,0.435548490313726);
  rgb(162pt)=(0.944054573423529,0.55315347874902,0.435548490313726);
  rgb(163pt)=(0.941727929823529,0.546413477019608,0.429707070372549);
  rgb(164pt)=(0.939253771517647,0.539581488564706,0.423900204929412);
  rgb(165pt)=(0.939253771517647,0.539581488564706,0.423900204929412);
  rgb(166pt)=(0.936779613211765,0.532749500109804,0.418093339486275);
  rgb(167pt)=(0.936779613211765,0.532749500109804,0.418093339486275);
  rgb(168pt)=(0.934305454905882,0.525917511654902,0.412286474043137);
  rgb(169pt)=(0.9318312966,0.5190855232,0.4064796086);
  rgb(170pt)=(0.9318312966,0.5190855232,0.4064796086);
  rgb(171pt)=(0.929357138294118,0.512253534745098,0.400672743156863);
  rgb(172pt)=(0.926882979988235,0.505421546290196,0.394865877713725);
  rgb(173pt)=(0.926882979988235,0.505421546290196,0.394865877713725);
  rgb(174pt)=(0.924408821682353,0.498589557835294,0.389059012270588);
  rgb(175pt)=(0.924408821682353,0.498589557835294,0.389059012270588);
  rgb(176pt)=(0.921406221227451,0.491420417184314,0.383408435376471);
  rgb(177pt)=(0.918281672584314,0.484173472180392,0.377793925070588);
  rgb(178pt)=(0.918281672584314,0.484173472180392,0.377793925070588);
  rgb(179pt)=(0.915157123941176,0.476926527176471,0.372179414764706);
  rgb(180pt)=(0.915157123941176,0.476926527176471,0.372179414764706);
  rgb(181pt)=(0.912032575298039,0.469679582172549,0.366564904458824);
  rgb(182pt)=(0.908908026654902,0.462432637168628,0.360950394152941);
  rgb(183pt)=(0.908908026654902,0.462432637168628,0.360950394152941);
  rgb(184pt)=(0.905783478011765,0.455185692164706,0.355335883847059);
  rgb(185pt)=(0.905783478011765,0.455185692164706,0.355335883847059);
  rgb(186pt)=(0.902658929368627,0.447938747160784,0.349721373541176);
  rgb(187pt)=(0.89953438072549,0.440691802156863,0.344106863235294);
  rgb(188pt)=(0.89953438072549,0.440691802156863,0.344106863235294);
  rgb(189pt)=(0.895884594835294,0.433074556705882,0.338680634517647);
  rgb(190pt)=(0.895884594835294,0.433074556705882,0.338680634517647);
  rgb(191pt)=(0.892137542788235,0.425388737098039,0.333289272760784);
  rgb(192pt)=(0.888390490741176,0.417702917490196,0.327897911003922);
  rgb(193pt)=(0.888390490741176,0.417702917490196,0.327897911003922);
  rgb(194pt)=(0.884643438694118,0.410017097882353,0.322506549247059);
  rgb(195pt)=(0.884643438694118,0.410017097882353,0.322506549247059);
  rgb(196pt)=(0.880896386647059,0.40233127827451,0.317115187490196);
  rgb(197pt)=(0.8771493346,0.394645458666667,0.311723825733333);
  rgb(198pt)=(0.8771493346,0.394645458666667,0.311723825733333);
  rgb(199pt)=(0.873402282552941,0.386959639058824,0.306332463976471);
  rgb(200pt)=(0.873402282552941,0.386959639058824,0.306332463976471);
  rgb(201pt)=(0.869655230505882,0.37927381945098,0.300941102219608);
  rgb(202pt)=(0.865391332937255,0.371127672047059,0.295768956415686);
  rgb(203pt)=(0.865391332937255,0.371127672047059,0.295768956415686);
  rgb(204pt)=(0.861053600294118,0.362915763529412,0.290628127176471);
  rgb(205pt)=(0.861053600294118,0.362915763529412,0.290628127176471);
  rgb(206pt)=(0.85671586765098,0.354703855011765,0.285487297937255);
  rgb(207pt)=(0.852378135007843,0.346491946494118,0.280346468698039);
  rgb(208pt)=(0.852378135007843,0.346491946494118,0.280346468698039);
  rgb(209pt)=(0.848040402364706,0.338280037976471,0.275205639458824);
  rgb(210pt)=(0.848040402364706,0.338280037976471,0.275205639458824);
  rgb(211pt)=(0.843702669721569,0.330068129458824,0.270064810219608);
  rgb(212pt)=(0.839364937078431,0.321856220941176,0.264923980980392);
  rgb(213pt)=(0.839364937078431,0.321856220941176,0.264923980980392);
  rgb(214pt)=(0.835027204435294,0.313644312423529,0.259783151741176);
  rgb(215pt)=(0.835027204435294,0.313644312423529,0.259783151741176);
  rgb(216pt)=(0.83018652194902,0.304732763552941,0.254891428066667);
  rgb(217pt)=(0.825293810168627,0.295748838094118,0.250025473933333);
  rgb(218pt)=(0.825293810168627,0.295748838094118,0.250025473933333);
  rgb(219pt)=(0.820401098388235,0.286764912635294,0.2451595198);
  rgb(220pt)=(0.820401098388235,0.286764912635294,0.2451595198);
  rgb(221pt)=(0.815508386607843,0.277780987176471,0.240293565666667);
  rgb(222pt)=(0.810615674827451,0.268797061717647,0.235427611533333);
  rgb(223pt)=(0.810615674827451,0.268797061717647,0.235427611533333);
  rgb(224pt)=(0.805722963047059,0.259813136258824,0.2305616574);
  rgb(225pt)=(0.805722963047059,0.259813136258824,0.2305616574);
  rgb(226pt)=(0.800830251266667,0.2508292108,0.225695703266667);
  rgb(227pt)=(0.795937539486275,0.241845285341176,0.220829749133333);
  rgb(228pt)=(0.795937539486275,0.241845285341176,0.220829749133333);
  rgb(229pt)=(0.790561531941177,0.231396999058824,0.216242038294118);
  rgb(230pt)=(0.790561531941177,0.231396999058824,0.216242038294118);
  rgb(231pt)=(0.785153304678431,0.220851088721569,0.211672877007843);
  rgb(232pt)=(0.779745077415686,0.210305178384314,0.207103715721569);
  rgb(233pt)=(0.779745077415686,0.210305178384314,0.207103715721569);
  rgb(234pt)=(0.774336850152941,0.199759268047059,0.202534554435294);
  rgb(235pt)=(0.774336850152941,0.199759268047059,0.202534554435294);
  rgb(236pt)=(0.768928622890196,0.189213357709804,0.19796539314902);
  rgb(237pt)=(0.763520395627451,0.178667447372549,0.193396231862745);
  rgb(238pt)=(0.763520395627451,0.178667447372549,0.193396231862745);
  rgb(239pt)=(0.758112168364706,0.168121537035294,0.188827070576471);
  rgb(240pt)=(0.758112168364706,0.168121537035294,0.188827070576471);
  rgb(241pt)=(0.752703941101961,0.157575626698039,0.184257909290196);
  rgb(242pt)=(0.746838012211765,0.140021019482353,0.179996096956863);
  rgb(243pt)=(0.746838012211765,0.140021019482353,0.179996096956863);
  rgb(244pt)=(0.740957318752941,0.122240325270588,0.175744199105882);
  rgb(245pt)=(0.740957318752941,0.122240325270588,0.175744199105882);
  rgb(246pt)=(0.735076625294118,0.104459631058824,0.171492301254902);
  rgb(247pt)=(0.729195931835294,0.0866789368470588,0.167240403403922);
  rgb(248pt)=(0.729195931835294,0.0866789368470588,0.167240403403922);
  rgb(249pt)=(0.723315238376471,0.0688982426352941,0.162988505552941);
  rgb(250pt)=(0.723315238376471,0.0688982426352941,0.162988505552941);
  rgb(251pt)=(0.717434544917647,0.0511175484235294,0.158736607701961);
  rgb(252pt)=(0.711553851458824,0.0333368542117647,0.15448470985098);
  rgb(253pt)=(0.711553851458824,0.0333368542117647,0.15448470985098);
  rgb(254pt)=(0.705673158,0.01555616,0.150232812);
  rgb(255pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=30,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
xticklabel style={rotate=45, font=\footnotesize, anchor=east},
xticklabels={Center,Donut,Edge-Loc,Edge-Ring,Loc,Random,Scratch,Near-full},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=8,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
yticklabels={Center,Donut,Edge-Loc,Edge-Ring,Loc,Random,Scratch,Near-full},
y tick label style={font=\footnotesize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=8, ymin=8, ymax=0] {p2-cm-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{387};
\draw (axis cs:1.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:2.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:3.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{8};
\draw (axis cs:5.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:6.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:7.5,0.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:1.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{50};
\draw (axis cs:2.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:3.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:5.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:6.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,1.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:1.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:2.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{461};
\draw (axis cs:3.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:4.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:5.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:6.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{7};
\draw (axis cs:7.5,2.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:1.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:2.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{27};
\draw (axis cs:3.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{959};
\draw (axis cs:4.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:5.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:6.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,3.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{12};
\draw (axis cs:1.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:2.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{38};
\draw (axis cs:3.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:4.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{269};
\draw (axis cs:5.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{7};
\draw (axis cs:6.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{19};
\draw (axis cs:7.5,4.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:1.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:2.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:3.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{11};
\draw (axis cs:5.5,5.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{79};
\draw (axis cs:6.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,5.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:0.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:1.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:2.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:3.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:4.5,6.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{68};
\draw (axis cs:5.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:6.5,6.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{33};
\draw (axis cs:7.5,6.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:1.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:2.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:3.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:5.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:6.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,7.5) node[
  scale=0.75,
  text=white!15!black,
  rotate=0.0
]{12};
\end{axis}

\end{tikzpicture}


==> fig/tikz_plot/wf-811-dist.tex <==
% This file was created by tikzplotlib v0.9.9.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{RGB}{145,191,219}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={black!25},
%xlabel={Defect pattern type},
xmajorgrids,
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
x tick label style={font=\scriptsize, rotate=25, anchor=east} ,
xticklabels={None, Center,Donut,Edge-Loc,Edge-Ring,Loc,Random,Scratch,Near-full},
y grid style={black!25},
ylabel={\# Wafer maps},
ymajorgrids,
ymin=0, ymax=20000,
ytick style={color=black},
ytick={5000, 10000, 15000},
yticklabels={5k, 10k, 15k},
width=1.\textwidth,
height=0.3\textwidth
]

\newcommand{\w}{0.}
%\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,147431);
\draw[draw=none,fill=color0] (axis cs:-0.4+\w,0) rectangle (axis cs:0.4-\w,20000);
\draw[draw=none,fill=color0] (axis cs:0.6+\w,0) rectangle (axis cs:1.4-\w,4294);
\draw[draw=none,fill=color0] (axis cs:1.6+\w,0) rectangle (axis cs:2.4-\w,555);
\draw[draw=none,fill=color0] (axis cs:2.6+\w,0) rectangle (axis cs:3.4-\w,5189);
\draw[draw=none,fill=color0] (axis cs:3.6+\w,0) rectangle (axis cs:4.4-\w,9680);
\draw[draw=none,fill=color0] (axis cs:4.6+\w,0) rectangle (axis cs:5.4-\w,3593);
\draw[draw=none,fill=color0] (axis cs:5.6+\w,0) rectangle (axis cs:6.4-\w,866);
\draw[draw=none,fill=color0] (axis cs:6.6+\w,0) rectangle (axis cs:7.4-\w,1193);
\draw[draw=none,fill=color0] (axis cs:7.6+\w,0) rectangle (axis cs:8.4-\w,149);
\draw (axis cs:0,18000) node[
  scale=0.75,
  text=black,
  rotate=0.0, 
  font=\bfseries
]{147431};
\draw (axis cs:1,6294) node[
  scale=0.75,
  text=white!18.8235294117647!black,
  rotate=0.0
]{4294};
\draw (axis cs:2,2555) node[
  scale=0.75,
  text=white!18.8235294117647!black,
  rotate=0.0
]{555};
\draw (axis cs:3,7189) node[
  scale=0.75,
  text=white!18.8235294117647!black,
  rotate=0.0
]{5189};
\draw (axis cs:4,11680) node[
  scale=0.75,
  text=white!18.8235294117647!black,
  rotate=0.0
]{9680};
\draw (axis cs:5,5593) node[
  scale=0.75,
  text=white!18.8235294117647!black,
  rotate=0.0
]{3593};
\draw (axis cs:6,2866) node[
  scale=0.75,
  text=white!18.8235294117647!black,
  rotate=0.0
]{866};
\draw (axis cs:7,3193) node[
  scale=0.75,
  text=white!18.8235294117647!black,
  rotate=0.0
]{1193};
\draw (axis cs:8,2149) node[
  scale=0.75,
  text=white!18.8235294117647!black,
  rotate=0.0
]{149};
\end{axis}

\end{tikzpicture}

